New Facts and Data about Professors and their Research

We introduce a new survey of professors at roughly 150 of the most research-intensive institutions of higher education in the US. We document seven new features of how research-active professors are compensated, how they spend their time, and how they perceive their research pursuits: (1) there is more inequality in earnings within fields than there is across fields; (2) institutions, ranks, tasks, and sources of earnings can account for roughly half of the total variation in earnings; (3) there is significant variation across fields in the correlations between earnings and different kinds of research output, but these account for a small amount of earnings variation; (4) measuring professors' productivity in terms of output-per-year versus output-per-research-hour can yield substantial differences; (5) professors' beliefs about the riskiness of their research are best predicted by their fundraising intensity, their risk-aversion in their personal lives, and the degree to which their research involves generating new hypotheses; (6) older and younger professors have very different research outputs and time allocations, but their intended audiences are quite similar; (7) personal risk-taking is highly predictive of professors' orientation towards applied, commercially-relevant research.

==> figtab/stub_fig_output_ppratio_f.tex <==
Based on 1,065 observations reporting non-zero fundraising time and matched to the grant database, with the grant database showing non-zero grant dollars. Output is based on field-normalized grant dollars per year or per fundraising-hour.


==> figtab/stub_figs_corrbescore_note1.tex <==
Based on 4,156 observations reporting non-zero research hours. Panel (a) reports results from the Principal Component Analysis (PCA) used to generate the Bohr-Edison score; more positive values indicate more applied, science, and more negative values indicate more basic, science. Panels (b-c) show field-level averages and earnings relationship, respectively. Panel (d) reports the results from lasso regressions predicting the Bohr-Edison score with the full set of covariates from the sample; the stability selection share column reports the share of 100 bootstrap sub-samples that the covariate is selected in, and the univariate correlation column reports that correlation for the full sample; stars indicate the significance: * $p<0.1$, ** $p<0.05$, *** $p<0.01$.


==> figtab/stub_figs_corrrisk_note1.tex <==
Based on 4,156 observations reporting non-zero research hours. Panel (a) reports the results from lasso regressions predicting research risk with the full set of covariates from the sample; the stability selection share column reports the share of 100 bootstrap sub-samples that the covariate is selected in, and the univariate correlation column reports that correlation for the full sample; * $p<0.1$, ** $p<0.05$, *** $p<0.01$. Panels (b--c) shows binned scatterplots relating researchers' perceptions of the riskiness of their research ($y$-axis) to select covariates ($x$-axis).


==> figtab/stub_figs_corrs_outputsal_note1.tex <==
Based on 3,308 observations matched to the publication/grant database. Observational earnings regression is of the form: $Y_{i}=\alpha_{f(i)} + \sum_j X^j_{i} \beta_{f(i)}^{j} + \epsilon_i$, where $Y_i$ is professor $i$'s earnings and $X^j_{i}$ is the vector of their standardized inputs and outputs indexed by $j$ and where $f$ indexs fields; the bar graph in Panel (a) reports the resulting estimates of the $\beta_f^{j}$ coefficients; stars indicate statistical significance: * $p<0.1$, ** $p<0.05$, *** $p<0.01$.


==> figtab/stub_figs_lifecycle_note1.tex <==
Panels (a--c) are based on 4,066 observations reporting non-zero research hours and their age; Panel (d) is based on 2,161 observations from tenure-track professors at most 6 year before, or 15 years after, their tenure evaluation and includes only tenured professors post-evaluation. See the main text for details on how the intended output and audience scales are constructed.


==> figtab/stub_figs_sal_decompose_note1.tex <==
Based on 4,357 observations. Observational earnings regressions are of the form: $Y_{i}=\alpha + \sum_j X^j_{i} \beta^j + \epsilon_i$, where $Y_i$ is professor $i$'s earnings and $X^j_{i}$ is the vector of either (Panel b) the professor's hours spent on each tasks indexed by $j$, or (Panel c) the percentage points of the professor's income due to each source indexed by $j$; the bar graphs in Panels (b--c) report the resulting estimates of the $\beta^j$ coefficients; stars indicate statistical significance: * $p<0.1$, ** $p<0.05$, *** $p<0.01$.. In Panel (c), since the source percentages sum to 1, the base salary category is set to be the refernce group. Institutional averages reported are post-shrinkage to adjust for differences in sub-sample sizes across institutions.


==> figtab/stub_figs_sal_field_note1.tex <==
Based on 4,206 observations reporting both own and household earnings; Panel (c) is based only on 3,447 professors who report having a partner in their household. All averages reported are post-shrinkage to adjust for differences in sub-sample sizes across fields. Panels (b) and (d) includes estimates from the US Census Bureau (\citealt{guzman2023income}).


==> figtab/stub_figs_timecorr_note1.tex <==
Based on 3,038 observations reporting non-zero research hours and matched to the publication database. Output is based on field-normalized citation-weighted publication rates per year or per research-hour. In Panel (c), stars indicate the significance of the unconditional correlation: * $p<0.1$, ** $p<0.05$, *** $p<0.01$.

